A Comparative Study of Graph Matching Algorithms in Computer Vision

The graph matching optimization problem is an essential component for many tasks in computer vision, such as bringing two deformable objects in correspondence. Naturally, a wide range of applicable algorithms have been proposed in the last decades. Since a common standard benchmark has not been developed, their performance claims are often hard to verify as evaluation on differing problem instances and criteria make the results incomparable. To address these shortcomings, we present a comparative study of graph matching algorithms. We create a uniform benchmark where we collect and categorize a large set of existing and publicly available computer vision graph matching problems in a common format. At the same time we collect and categorize the most popular open-source implementations of graph matching algorithms. Their performance is evaluated in a way that is in line with the best practices for comparing optimization algorithms. The study is designed to be reproducible and extensible to serve as a valuable resource in the future. Our study provides three notable insights: 1.) popular problem instances are exactly solvable in substantially less than 1 second and, therefore, are insufficient for future empirical evaluations; 2.) the most popular baseline methods are highly inferior to the best available methods; 3.) despite the NP-hardness of the problem, instances coming from vision applications are often solvable in a few seconds even for graphs with more than 500 vertices.

==> floats/appendix-figure-gm.tex <==
\begin{figure*}[t]
  \centering
  \newcommand{\myNN}[1]{%
      \node [blue!#1!white] {};}
  \newcommand{\myPN}[1]{%
      \node [red!#1!white] {};}
  \begin{tikzpicture}
      \coordinate (ta) at (0,0);
      \node (qap) at ($(ta)+(-1.25,0)$)
          [anchor=north east,
          % draw,
          ]
          {\begin{minipage}{4.5cm}
              \centering
              \textcolor{Plum}{\textbf{QAP}}
              \scriptsize\begin{align*}
                  \min_{x\,\in\, \{0,1\}^{M\times M}} & \sum _{\substack{i,j\,\in\, M\\s,l\,\in\, M}} w_{is,jl}\, x_{is}\, x_{jl} \\
                  \text{s.\,t.}\quad
                      & \forall\,i\in M\colon\;\sum _{s\,\in\, M} x_{is} = 1 \\
                      & \forall\,s\in M\colon\;\sum _{i\,\in\, M} x_{is} = 1
              \end{align*}
              \normalsize\textcolor{Plum}{\textbf{solution \textit{x}$^{\star}$}}
          \end{minipage}};
      \node (gm) at ($(ta)+(1.25,0)$)
          [anchor=north west,
          % draw,
          ]
          {\begin{minipage}{4.5cm}
              \centering
              \textcolor{Emerald}{\textbf{constructed GM problem}}
              \scriptsize\begin{align*}
                  \min_{x\,\in\, \{0,1\}^{\SV\times\SL}} & \sum _{\substack{i,j\,\in\,\SV\\s,l\,\in\,\SL}} c_{is,jl}\, x_{is}\, x_{jl} \\
                  \text{s.\,t.}\quad
                      & \forall\,i\in \SV\colon\;\sum _{s\,\in\,\SL} x_{is} \leq 1 \\
                      & \forall\,s\in \SL\colon\;\sum _{i\,\in\,\SV} x_{is} \leq 1
              \end{align*}
              \normalsize\textcolor{Emerald}{\textbf{solution \textit{x}$^{\star}$}}
          \end{minipage}};
      \draw [line width=1pt, -latex]
          ($(qap.north east)+(-0.2,-0.75em)$) --
          node [above] {\tiny $\SV :=M, \SL:=M$}
          node [below=0.1em] {\tiny $c_{is,jl} :=$}
          node [below=0.9em] {\tiny $w_{is,jl}-\max(w)-1$}
          ($(gm.north west)+(0.2,-0.75em)$);
      \draw [line width=1pt, latex-]
          ($(qap.south east)+(-0.2,0.75em)$) --
          % node [above] {\tiny $x^{\star}_{is}:=y^{\star}_{is}$}
          ($(gm.south west|-qap.south east)+(0.2,0.75em)$);
      \fill [Emerald, opacity=0.1]
          ($(gm.north)+(-2.35,-0.6)$) rectangle ++(4.7,-2.9);
      \fill [Plum, opacity=0.1]
          ($(qap.north)+(-2.35,-0.6)$) rectangle ++(4.7,-2.9);
      \matrix (w) at ($(qap.north)+(0,0.8)$)
          [nodes={fill, minimum size=1em, anchor=center},
          inner sep=2pt, draw=Plum, line width=2pt,
          anchor=south,]
          {
              \myPN{48} \pgfmatrixnextcell \myNN{4} \pgfmatrixnextcell \myNN{32} \pgfmatrixnextcell \myNN{26} \pgfmatrixnextcell \myPN{41} \pgfmatrixnextcell \myPN{37} \pgfmatrixnextcell \myNN{34} \pgfmatrixnextcell \myPN{40} \pgfmatrixnextcell \myNN{36} \\
              \myPN{39} \pgfmatrixnextcell \myNN{17} \pgfmatrixnextcell \myPN{49} \pgfmatrixnextcell \myNN{37} \pgfmatrixnextcell \myPN{10} \pgfmatrixnextcell \myPN{0} \pgfmatrixnextcell \myNN{24} \pgfmatrixnextcell \myPN{40} \pgfmatrixnextcell \myNN{47} \\
              \myPN{48} \pgfmatrixnextcell \myNN{34} \pgfmatrixnextcell \myNN{42} \pgfmatrixnextcell \myNN{11} \pgfmatrixnextcell \myPN{2} \pgfmatrixnextcell \myPN{22} \pgfmatrixnextcell \myPN{46} \pgfmatrixnextcell \myPN{15} \pgfmatrixnextcell \myPN{13} \\
              \myPN{42} \pgfmatrixnextcell \myNN{48} \pgfmatrixnextcell \myPN{50} \pgfmatrixnextcell \myPN{28} \pgfmatrixnextcell \myPN{31} \pgfmatrixnextcell \myPN{43} \pgfmatrixnextcell \myNN{31} \pgfmatrixnextcell \myPN{32} \pgfmatrixnextcell \myNN{30} \\
              \myNN{30} \pgfmatrixnextcell \myPN{21} \pgfmatrixnextcell \myNN{21} \pgfmatrixnextcell \myPN{12} \pgfmatrixnextcell \myPN{2} \pgfmatrixnextcell \myNN{7} \pgfmatrixnextcell \myNN{19} \pgfmatrixnextcell \myPN{12} \pgfmatrixnextcell \myNN{27} \\
              \myPN{3} \pgfmatrixnextcell \myPN{46} \pgfmatrixnextcell \myNN{24} \pgfmatrixnextcell \myNN{2} \pgfmatrixnextcell \myNN{11} \pgfmatrixnextcell \myNN{49} \pgfmatrixnextcell \myNN{6} \pgfmatrixnextcell \myPN{7} \pgfmatrixnextcell \myNN{6} \\
              \myNN{28} \pgfmatrixnextcell \myPN{6} \pgfmatrixnextcell \myNN{46} \pgfmatrixnextcell \myPN{20} \pgfmatrixnextcell \myPN{28} \pgfmatrixnextcell \myNN{22} \pgfmatrixnextcell \myNN{27} \pgfmatrixnextcell \myPN{43} \pgfmatrixnextcell \myNN{47} \\
              \myNN{21} \pgfmatrixnextcell \myNN{41} \pgfmatrixnextcell \myPN{14} \pgfmatrixnextcell \myPN{44} \pgfmatrixnextcell \myPN{36} \pgfmatrixnextcell \myNN{16} \pgfmatrixnextcell \myNN{42} \pgfmatrixnextcell \myPN{8} \pgfmatrixnextcell \myPN{32} \\
              \myNN{21} \pgfmatrixnextcell \myPN{3} \pgfmatrixnextcell \myNN{35} \pgfmatrixnextcell \myPN{15} \pgfmatrixnextcell \myPN{8} \pgfmatrixnextcell \myNN{48} \pgfmatrixnextcell \myNN{4} \pgfmatrixnextcell \myNN{49} \pgfmatrixnextcell \myNN{3} \\
          };
      \node at (w.south)
          [anchor=north]
          {cost structure $w$};
      \node at (w.west)
          [anchor=south, rotate=90]
          {\scriptsize $is\in M\times M$\vphantom{$j$}};
      \node at (w.north)
          [anchor=south]
          {\scriptsize $jl\in M\times M$};
      \matrix (c) at ($(gm.north)+(0,0.8)$)
          [nodes={fill, minimum size=1em, anchor=center},
          inner sep=2pt, draw=Emerald, line width=2pt,
          anchor=south,]
          {
              \myNN{3} \pgfmatrixnextcell \myNN{55} \pgfmatrixnextcell \myNN{83} \pgfmatrixnextcell \myNN{77} \pgfmatrixnextcell \myNN{10} \pgfmatrixnextcell \myNN{14} \pgfmatrixnextcell \myNN{85} \pgfmatrixnextcell \myNN{11} \pgfmatrixnextcell \myNN{87} \\
              \myNN{12} \pgfmatrixnextcell \myNN{68} \pgfmatrixnextcell \myNN{2} \pgfmatrixnextcell \myNN{88} \pgfmatrixnextcell \myNN{41} \pgfmatrixnextcell \myNN{51} \pgfmatrixnextcell \myNN{75} \pgfmatrixnextcell \myNN{11} \pgfmatrixnextcell \myNN{98} \\
              \myNN{3} \pgfmatrixnextcell \myNN{85} \pgfmatrixnextcell \myNN{93} \pgfmatrixnextcell \myNN{62} \pgfmatrixnextcell \myNN{49} \pgfmatrixnextcell \myNN{29} \pgfmatrixnextcell \myNN{5} \pgfmatrixnextcell \myNN{36} \pgfmatrixnextcell \myNN{38} \\
              \myNN{9} \pgfmatrixnextcell \myNN{99} \pgfmatrixnextcell \myNN{1} \pgfmatrixnextcell \myNN{23} \pgfmatrixnextcell \myNN{20} \pgfmatrixnextcell \myNN{8} \pgfmatrixnextcell \myNN{82} \pgfmatrixnextcell \myNN{19} \pgfmatrixnextcell \myNN{81} \\
              \myNN{81} \pgfmatrixnextcell \myNN{30} \pgfmatrixnextcell \myNN{72} \pgfmatrixnextcell \myNN{39} \pgfmatrixnextcell \myNN{49} \pgfmatrixnextcell \myNN{58} \pgfmatrixnextcell \myNN{70} \pgfmatrixnextcell \myNN{39} \pgfmatrixnextcell \myNN{78} \\
              \myNN{48} \pgfmatrixnextcell \myNN{5} \pgfmatrixnextcell \myNN{75} \pgfmatrixnextcell \myNN{53} \pgfmatrixnextcell \myNN{62} \pgfmatrixnextcell \myNN{100} \pgfmatrixnextcell \myNN{57} \pgfmatrixnextcell \myNN{44} \pgfmatrixnextcell \myNN{57} \\
              \myNN{79} \pgfmatrixnextcell \myNN{45} \pgfmatrixnextcell \myNN{97} \pgfmatrixnextcell \myNN{31} \pgfmatrixnextcell \myNN{23} \pgfmatrixnextcell \myNN{73} \pgfmatrixnextcell \myNN{78} \pgfmatrixnextcell \myNN{8} \pgfmatrixnextcell \myNN{98} \\
              \myNN{72} \pgfmatrixnextcell \myNN{92} \pgfmatrixnextcell \myNN{37} \pgfmatrixnextcell \myNN{7} \pgfmatrixnextcell \myNN{15} \pgfmatrixnextcell \myNN{67} \pgfmatrixnextcell \myNN{93} \pgfmatrixnextcell \myNN{43} \pgfmatrixnextcell \myNN{19} \\
              \myNN{72} \pgfmatrixnextcell \myNN{48} \pgfmatrixnextcell \myNN{86} \pgfmatrixnextcell \myNN{36} \pgfmatrixnextcell \myNN{43} \pgfmatrixnextcell \myNN{99} \pgfmatrixnextcell \myNN{55} \pgfmatrixnextcell \myNN{100} \pgfmatrixnextcell \myNN{54} \\
          };
      \node at (c.south)
          [anchor=north]
          {shifted cost structure $c$};
      \node at (c.west)
          [anchor=south, rotate=90]
          {\scriptsize $is\in\SV\times\SL$\vphantom{$j$}};
      \node at (c.north)
          [anchor=south]
          {\scriptsize $jl\in\SV\times\SL$};
      \draw [top color=red, bottom color=blue, middle color=white,]
          ($0.5*(w.south)+0.5*(c.south)+(-0.125,3pt)$) rectangle ($0.5*(w.north)+0.5*(c.north)+(0.125,-3pt)$);
      \node at ($0.5*(w.south)+0.5*(c.north)+(-0.5,0)$)
          [anchor=center]
          {$0$};
      \node at ($0.5*(w.south)+0.5*(c.north)+(-0.5,1)$)
          [anchor=center]
          {$+$};
      \node at ($0.5*(w.south)+0.5*(c.north)+(-0.5,-1)$)
          [anchor=center]
          {$-$};
  \end{tikzpicture}

  \caption{
    \textbf{From the QAP to graph matching (GM).}
    The notation corresponds to the notation used in the proof of Theorem \ref{supp-thm:equivalence}.
    The idea behind reducing quadratic assignment to graph matching is to make sure that while the requirement for complete matchings is dropped, a better objective value can always be obtained when completing a given incomplete matching.
    This is guaranteed by shifting the cost structure to incur negative costs for all assignments.
    \label{supp-fig:qap-gm}
  }
\end{figure*}


==> floats/appendix-figure-qap.tex <==
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
      \foreach \x in {0,1,...,3}
          \node (V\x) [draw, circle, minimum size=1em, fill=LimeGreen, ]
              at (\x, 0) {};
      \foreach \y in {0,1,...,5} {
          \node (L\y) [draw, circle, minimum size=1em, fill=Goldenrod, ]
              at (\y, 3) {};
          \foreach \x in {0,1,...,3}
              \draw []
                  (L\y) -- (V\x);
      }
      \foreach \x in {4,5,...,9} {
          \node (V\x) [draw, circle, minimum size=1em, fill=Goldenrod!30, ]
              at (\x, 0) {};
          \foreach \y in {0,1,...,5}
              \draw [ultra thin, opacity=0.2, ]
                  (L\y) -- (V\x);
      }
      \foreach \y in {6,...,9} {
          \node (L\y) [draw, circle, minimum size=1em, fill=LimeGreen!30, ]
              at (\y, 3) {};
          \foreach \x in {0,1,...,9}
              \draw [ultra thin, opacity=0.2, ]
                  (L\y) -- (V\x);
      }
      \node [fit=(V0) (V3),
          label={[name=labV]left:$\SV$},
          draw=LimeGreen,
          rounded corners=1em,
          inner sep=0.5em,
          line width=3pt,
          draw opacity=0.5,
          ] {};
      \node [fit=(L0) (L5),
          label={[name=labL]left:$\SL$},
          draw=Goldenrod,
          rounded corners=1em,
          inner sep=0.5em,
          line width=3pt,
          draw opacity=0.5,
          ] {};
      \node [fit=(V0) (V9) (labV),
          label={right:$M=\SV \dotcup \SL$},
          draw=WildStrawberry,
          rounded corners=1.5em,
          inner sep=0.5em,
          minimum height=3em,
          line width=1pt,
          ] {};
      \node [fit=(L0) (L9) (labL),
          label={[name=labM]right:$M=\SV \dotcup \SL$},
          draw=WildStrawberry,
          rounded corners=1.5em,
          inner sep=0.5em,
          minimum height=3em,
          line width=1pt,
          draw opacity=0.8,
          ] {};
      \draw [line width=2pt,
          Emerald,
          ]
          ($(V3)+(0.5em,-2em)$) [rounded corners=4em]
          -- ($(L6)+(0.5em,2em)$) [rounded corners=2em]
          -- ($(labL)+(-1.7em,2em)$)
          -- ($(labV)+(-1.7em,-2em)$) [rounded corners=1em]
          -- cycle;
      \draw [line width=2pt,
          rounded corners=2.5em,
          Plum,
          ]
          ($(labM)+(3em,2.5em)$) rectangle ($(labV)+(-2.2em,-2.5em)$);
      \coordinate (ta) at
          ($0.5*(labM)+0.5*(labV)+(0.4em,-2.7)$);
      \node (gm) at ($(ta)+(-2,0)$)
          [anchor=north east,
          % draw,
          ]
          {\begin{minipage}{4.5cm}
              \centering
              \textcolor{Emerald}{\textbf{graph matching problem}}
              \scriptsize\begin{align*}
                  \min_{x\,\in\, \{0,1\}^{\SV\times\SL}} & \sum _{\substack{i,j\,\in\,\SV\\s,l\,\in\,\SL}} c_{is,jl}\, x_{is}\, x_{jl} \\
                  \text{s.\,t.}\quad
                      & \forall\, i\in\SV\colon\;\sum _{s\,\in\,\SL} x_{is} \leq 1 \\ % \quad\text{for all $i\in\SV$} \\
                      & \forall\, s\in\SL\colon\;\sum _{i\,\in\,\SV} x_{is} \leq 1 % \quad\text{for all $s\in\SL$}
              \end{align*}
              \normalsize\textcolor{Emerald}{\textbf{solution \textit{x}$^{\star}$}}
          \end{minipage}};
      \node (qap) at ($(ta)+(2,0)$)
          [anchor=north west,
          % draw,
          ]
          {\begin{minipage}{4.5cm}
              \centering
              \textcolor{Plum}{\textbf{constructed QAP}}
              \scriptsize\begin{align*}
                  \min_{y\,\in\, \{0,1\}^{M\times M}} & \sum _{\substack{i,j\,\in\, M\\s,l\,\in\, M}} w_{is,jl}\, y_{is}\, y_{jl} \\
                  \text{s.\,t.}\quad
                      & \forall\,i\in M\colon\;\sum _{s\,\in\, M} y_{is} = 1 \\ % \quad\text{for all $i\in M$} \\
                      & \forall\, s\in M\colon\;\sum _{i\,\in\, M} y_{is} = 1 % \quad\text{for all $s\in M$}
              \end{align*}
              \normalsize\textcolor{Plum}{\textbf{solution \textit{y}$^{\star}$}}
          \end{minipage}};
      \draw [line width=1pt, -latex]
          ($(gm.north east)+(-0.25,-0.75em)$) --
          node [above] {\tiny $M:=\SV \dotcup \SL$}
          node [below] {\tiny $w_{is,jl} :=
                        \begin{cases}
                          c_{is,jl}, & \text{if $i$,$j$$\in$$\SV$, $s$,$l$$\in$$\SL$} \\
                          0, & \text{otherwise}
                        \end{cases}$}
          ($(qap.north west)+(0.25,-0.75em)$);
      \draw [line width=1pt, latex-]
          ($(gm.south east)+(-0.25,0.75em)$) --
          node [above] {\tiny $x^{\star}_{is}:=y^{\star}_{is}$}
          ($(qap.south west|-gm.south east)+(0.25,0.75em)$);
      \fill [Emerald, opacity=0.1]
          ($(gm.north)+(-2.3,-0.6)$) rectangle ++(4.6,-2.9);
      \fill [Plum, opacity=0.1]
          ($(qap.north)+(-2.3,-0.6)$) rectangle ++(4.6,-2.9);
  \end{tikzpicture}

  \caption{
    \textbf{From graph matching to the QAP.}
    The notation corresponds to the notation used in the proof of Theorem \ref{supp-thm:equivalence}.
    The idea behind reducing graph matching to quadratic assignment is to enable completion of the possibly incomplete matchings feasible for graph matching.
    This is done by providing ``dummy'' nodes to which those nodes can be matched that would otherwise be left unassigned.
    As potentially all nodes could be unassigned, we provide a corresponding dummy for each.
    \label{supp-fig:gm-qap}
  }
\end{figure*}

